Towards a Sustainable Age of Information Metric: Carbon Footprint of Real-Time Status Updates

The timeliness of collected information is essential for monitoring and control in data-driven intelligent infrastructures. It is typically quantified using the Age of Information (AoI) metric, which has been widely adopted to capture the freshness of information received in the form of status updates. While AoI-based metrics quantify how timely the collected information is, they largely overlook the environmental impact associated with frequent transmissions, specifically, the resulting Carbon Footprint (CF). To address this gap, we introduce a carbon-aware AoI framework. We first derive closed-form expressions for the average AoI under constrained CF budgets for the baseline $M/M/1$ and $M/M/1^*$ queuing models, assuming fixed Carbon Intensity (CI). We then extend the analysis by treating CI as a dynamic, time-varying parameter and solve the AoI minimization problem. Our results show that minimizing AoI does not inherently minimize CF, highlighting a clear trade-off between information freshness and environmental impact. CI variability further affects achievable AoI, indicating that sustainable operation requires joint optimization of CF budgets, Signal-to-noise Ratio (SNR), and transmission scheduling. This work lays the foundation for carbon-aware information freshness optimization in next-generation networks.

==> tikz_figures/1_age_over_rho.tex <==
\documentclass{standalone}
%Tikz images
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usetikzlibrary{spy}
\usepgfplotslibrary{groupplots}
%Math packages
\usepackage{multirow,booktabs}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{bm}
\usepackage{mathtools} 
\usepackage[sfdefault]{carlito}
\begin{document}

\begin{tikzpicture}
% Define six visually distinct colors
\definecolor{plotblue}{RGB}{0, 114, 178}
\definecolor{plotorange}{RGB}{230, 159, 0}

\definecolor{plotgreen}{RGB}{0, 158, 115}
\definecolor{plotpink}{RGB}{213, 94, 0}
\definecolor{plotpurple}{RGB}{204, 121, 167}
\definecolor{plotgray}{RGB}{153, 153, 153}

\begin{axis}[%xmode=log,
	%ymode=log,
	axis lines=middle,
	xlabel= $\lambda$, 
        ylabel=$\overline{\Delta} (s)$,
        scaled ticks=false,
	%title = (a) $\overline{\phi}$,
	%title = (b) $\frac{1}{N} \sum^N_{n=1} B_n(t)$,
	%title={Error change over time when sources have equal update rates},
	%grid=both,
	%minor grid style={gray!35},
	grid=both,
	major grid style={gray!35},
        ymin=0,ymax=0.013,
        xmin=0.0,xmax=1.03,
        ytick ={0, 0.002,0.004,0.006,0.008,0.010, 0.012 },
        yticklabels = {0, 0.002,0.004,0.006,0.008,0.010, 0.012 },
        %xticklabels={15, 30, 45, 60, 75},
        %xmin=12,
        %ymax=14,
	xtick ={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        %ytick={0,3,6,9,12}, % To have no AoI infor on the y axix
    %yticklabels={0, 0.1, 0.25, 0.5, 1, 3, 9},
	%xtick ={25.0, 35.0, 45.0, 55.0, 65.0, 75.0, 85.0},
    %xticklabels={25, 35, 45, 55, 65, 75, 85},
	width=1.5\linewidth,
	height=0.85\linewidth,
	legend style={at={(0.95,0.95)}},
	%xmin=20,xmax=90,
	%scaled y ticks = false,
	%ymin=10, ymax=45000,
	%xtick pos = left,
	%ytick pos = left,	
]

\addplot[line width=1.5pt, color=plotblue,  smooth, mark options={solid}]table[x=rho,y=AoI_MM1,col sep=comma]{csv_data/AoI_vs_Rho.csv};

\addplot[line width=1.5pt, color=plotorange,  dashed, smooth, mark options={solid}]table[x=rho,y=AoI_MM1_star,col sep=comma]{csv_data/AoI_vs_Rho.csv};

\node[circle, fill=plotblue, inner sep=2.5pt, label=above:$\lambda^{\prime}_{1}$] at (53, 4.25) {};
\node[circle, fill=plotorange, inner sep=2.5pt, label=above:$\lambda^{\prime}_{2}$] at (99, 3.25) {};
\node[circle, fill=plotpink, inner sep=2.5pt, label=right:$\lambda_{\kappa}$] at (5,25) {};
 
\node[draw, text width=6.5cm] at (50,50) {$\lambda_{\kappa}$ is the optimal update rate under a CF budget ($K= 0.01~gCO_{2}eq$) for $M/M/1$ and $M/M/1^{*}$, while $\lambda^{\prime}_{1}$ and $\lambda^{\prime}_{2}$ are the respective optima without the CF constraint.};


%\addplot[line width=1.5pt, color=plotgreen,  loosely dashed, smooth, mark options={solid}]table[x=rho_opt_MM1_NoCF,y=Yaxis,col sep=comma]{csv_data/AoI_vs_Rho.csv};

%\addplot[line width=1.5pt, color=plotpink,  loosely dashed, smooth, mark options={solid}]table[x=rho_opt_MM1_CF,y=Yaxis,col sep=comma]{csv_data/AoI_vs_Rho.csv};

%\addplot[line width=1.5pt, color=red,  loosely dotted, smooth, mark options={solid}]table[x=rho_opt_MM1_star_NoCF,y=Yaxis,col sep=comma]{csv_data/AoI_vs_Rho.csv};

%\addplot[line width=1.5pt, color=plotgray,  loosely dotted, smooth, mark options={solid}]table[x=rho_opt_MM1_star_CF,y=Yaxis,col sep=comma]{csv_data/AoI_vs_Rho.csv};

%\draw[line width=0.5mm, black!90, dashed] (0.15,0.0) -- (0.15,.015);


%\addplot[line width=1.5pt, color=red,  dotted, smooth, mark options={solid}]table[x=rho,y=DM,col sep=comma]{csv_data/ages.csv};


\addlegendentry{$M/M/1$};
\addlegendentry{$M/M/1^{*}$};
%\addlegendentry{$\lambda^{\prime}_{1},~\text{without}~\overline{\kappa}\leq K$};
%\addlegendentry{$\lambda^{\prime}_{1},~\text{with}~\overline{\kappa}\leq K$};
\addlegendentry{$\lambda^{\prime}_{2},~\text{without}~\overline{\kappa}\leq K$};
\addlegendentry{$\lambda^{\prime}_{2},~\text{with}~\overline{\kappa}\leq K$};

\end{axis}

\end{tikzpicture}
\end{document}

==> tikz_figures/2_opt_aoi_over_CF.tex <==
\documentclass{standalone}
%Tikz images
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usetikzlibrary{spy}
\usepgfplotslibrary{groupplots}
%Math packages
\usepackage{multirow,booktabs}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{bm}
\usepackage{mathtools} 
\usepackage[sfdefault]{carlito}
\begin{document}

\begin{tikzpicture}
% Define six visually distinct colors
\definecolor{plotblue}{RGB}{0, 114, 178}
\definecolor{plotorange}{RGB}{230, 159, 0}

\definecolor{plotgreen}{RGB}{0, 158, 115}
\definecolor{plotpink}{RGB}{213, 94, 0}
\definecolor{plotpurple}{RGB}{204, 121, 167}
\definecolor{plotgray}{RGB}{153, 153, 153}

\begin{axis}[%xmode=log,
	%ymode=log,
	axis lines=middle,
	xlabel= $\overline{\Delta}(ms)$,
        ylabel=$CF(gCO_2eq)$,
        scaled ticks=false,
	%title = (a) $\overline{\phi}$,
	%title = (b) $\frac{1}{N} \sum^N_{n=1} B_n(t)$,
	%title={Error change over time when sources have equal update rates},
	%grid=both,
	%minor grid style={gray!35},
	grid=both,
	major grid style={gray!35},
        %ymin=0,ymax=0.013,
        %xmin=0.0,xmax=1.01,
        %xticklabels={15, 30, 45, 60, 75},
        ymin=0,
        xmin=0,
        xmax=.0121,
        ymax=0.062,
	xtick ={0.001, 0.002,0.004,0.006,0.008,0.010},
        xticklabels = {1,2,4,6,8,10 },
        ytick={0.01,0.02,0.03,0.04,0.05}, % To have no AoI infor on the y axix
        yticklabels={0.01,0.02,0.03,0.04,0.05},
         xlabel style={at={(ticklabel* cs:1)}, xshift=-10.0pt, anchor=north},
	%xtick ={25.0, 35.0, 45.0, 55.0, 65.0, 75.0, 85.0},
    %xticklabels={25, 35, 45, 55, 65, 75, 85},
	width=1.5\linewidth,
	height=0.85\linewidth,
	legend style={at={(0.99,0.75)}},
	%xmin=20,xmax=90,
	%scaled y ticks = false,
	%ymin=10, ymax=45000,
	%xtick pos = left,
	%ytick pos = left,	
]

%\node[circle, fill=blue, inner sep=1.5pt] at (435,13) {};
 
\addplot[line width=1.5pt, color=plotblue,  smooth, mark options={solid}]table[x=AoI_MM1,y=Carbon_Footprint,col sep=comma]{csv_data/Combined_AoI_CF_Data.csv};

\addplot[line width=1.5pt, color=plotorange,  dashed, smooth, mark options={solid}] table[x=AoI_MM1star,y=Carbon_Footprint,col sep=comma]{csv_data/Combined_AoI_CF_Data.csv};


\node[circle, fill=plotblue, inner sep=2.5pt, label=right:$\lambda^{\prime}_{1}$] at (4.5, 250) {};
\node[circle, fill=plotorange, inner sep=2.5pt, label=right:$\lambda^{\prime}_{2}$] at (2.5, 550) {};

\node[circle, fill=plotpink, inner sep=2.5pt, label=right:$\lambda_{\kappa}$] at (8,100) {};
 

\node[circle, fill=black, inner sep=1.5pt, ] at (120, 5.0) {};
\node[label={above:$\lambda=0.01$}, xshift=-21.0pt, anchor=north] at (122, 15.5) {};

%\node[circle, fill=black, inner sep=1.5pt, ] at (120, 545.0) {};
%\node[label={below:$\lambda=0.99$}, xshift=-21.0pt, anchor=south] at (122, 545) {};

%\node[circle, fill=black, inner sep=1.5pt, label={above:$\lambda=0.01$}, xshift=-10.0pt, anchor=north] at (122, 15.5) {};

%\node[circle, fill=plotorange, inner sep=2.5pt, label=above:$\lambda = 0.01$] at (99, 2) {};

%\addplot[line width=1.5pt, color=plotgreen,  loosely dashed, smooth, mark options={solid}]table[x=AoI_opt_MM1,y=Carbon_Footprint,col sep=comma]{csv_data/Combined_AoI_CF_Data.csv};

%\addplot[line width=1.5pt, color=red,  loosely dotted, smooth, mark options={solid}]table[x=AoI_opt_MM1star,y=Carbon_Footprint,col sep=comma]{csv_data/Combined_AoI_CF_Data.csv};

%\addplot[line width=1.5pt, color=plotpink,  loosely dashed, smooth, mark options={solid}] table[x=Yaxis, y=CF_opt_MM1,col sep=comma]{csv_data/Combined_AoI_CF_Data.csv};

%\addplot[line width=1.5pt, color=plotgray,  loosely dotted, smooth, mark options=table[x=Yaxis,y=CF_opt_MM1star,col sep=comma]{csv_data/Combined_AoI_CF_Data.csv};





%\addplot[line width=1.5pt, color=plotorange,  dashed, smooth, mark options={solid}]table[x=rho,y=AoI_MM1_star,col sep=comma]{csv_data/Combined_AoI_CF_Data.csv};

%\addplot[line width=1.5pt, color=plotgreen,  loosely dashed, smooth, mark options={solid}]table[x=rho_opt_MM1_NoCF,y=Yaxis,col sep=comma]{csv_data/AoI_vs_Rho.csv};

%addplot[line width=1.5pt, color=plotpink,  loosely dashed, smooth, mark options={solid}]table[x=rho_opt_MM1_CF,y=Yaxis,col sep=comma]{csv_data/AoI_vs_Rho.csv};

%\addplot[line width=1.5pt, color=red,  loosely dotted, smooth, mark options={solid}]table[x=rho_opt_MM1_star_NoCF,y=Yaxis,col sep=comma]{csv_data/AoI_vs_Rho.csv};

%\addplot[line width=1.5pt, color=plotgray,  loosely dotted, smooth, mark options={solid}]table[x=rho_opt_MM1_star_CF,y=Yaxis,col sep=comma]{csv_data/AoI_vs_Rho.csv};

%\draw[line width=0.5mm, black!90, dashed] (0.15,0.0) -- (0.15,.015);


%\addplot[line width=1.5pt, color=red,  dotted, smooth, mark options={solid}]table[x=rho,y=DM,col sep=comma]{csv_data/ages.csv};


\addlegendentry{$M/M/1$};
\addlegendentry{$M/M/1^{*}$};

%\addlegendentry{$\overline{\Delta} ~(M/M/1)$};
%\addlegendentry{$\overline{\Delta} ^{*}(M/M/1^{*})$};
%\addlegendentry{$\overline{\Delta}^{\prime}_{\kappa}$};
%\addlegendentry{$\overline{\Delta}^{*^\prime}_{\kappa}$};
%\addlegendentry{$\text{CF~constraint}(K)$};
%\addlegendentry{$\rho^{\prime} (M/M/1^{*} \phantom{A} CF)$};

\end{axis}

\end{tikzpicture}
\end{document}

==> tikz_figures/3_opt_avg_aoi_under_CF.tex <==
\documentclass{standalone}
%Tikz images
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usetikzlibrary{spy}
\usepgfplotslibrary{groupplots}
%Math packages
\usepackage{multirow,booktabs}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{bm}
\usepackage{mathtools} 
\usepackage[sfdefault]{carlito}
\begin{document}

\begin{tikzpicture}
% Define six visually distinct colors
\definecolor{plotblue}{RGB}{0, 114, 178}
\definecolor{plotorange}{RGB}{230, 159, 0}

\definecolor{plotgreen}{RGB}{0, 158, 115}
\definecolor{plotpink}{RGB}{213, 94, 0}
\definecolor{plotpurple}{RGB}{204, 121, 167}
\definecolor{plotgray}{RGB}{153, 153, 153}

\begin{axis}[%xmode=log,
	%ymode=log,
	axis lines=middle,
	xlabel= $\overline{\Delta}(ms)$,
        ylabel=$CF(gCO_2eq)$,
        scaled ticks=false,
	%title = (a) $\overline{\phi}$,
	%title = (b) $\frac{1}{N} \sum^N_{n=1} B_n(t)$,
	%title={Error change over time when sources have equal update rates},
	%grid=both,
	%minor grid style={gray!35},
	grid=both,
	major grid style={gray!35},
        %ymin=0,ymax=0.013,
        %xmin=0.0,xmax=1.01,
        %xticklabels={15, 30, 45, 60, 75},
        ymin=0,
        xmin=0,
        %ymax=14,
	xtick ={0.002,0.004,0.006,0.008,0.010, 0.012 },
        xticklabels = {2,4,6,8,10, 12 },
        ytick={0.01,0.02,0.03,0.04,0.05}, % To have no AoI infor on the y axix
        yticklabels={0.01,0.02,0.03,0.04,0.05},
	%xtick ={25.0, 35.0, 45.0, 55.0, 65.0, 75.0, 85.0},
    %xticklabels={25, 35, 45, 55, 65, 75, 85},
	width=1.5\linewidth,
	height=0.85\linewidth,
	legend style={at={(0.99,0.75)}},
	%xmin=20,xmax=90,
	%scaled y ticks = false,
	%ymin=10, ymax=45000,
	%xtick pos = left,
	%ytick pos = left,	
]

%\node[circle, fill=blue, inner sep=1.5pt] at (435,13) {};
 
\addplot[line width=1pt, color=plotblue,  smooth, mark options={solid}]table[x=AoI_MM1,y=Carbon_Footprint,col sep=comma]{csv_data/AoI_CF_CurveData_Constrained.csv};

\addplot[line width=1pt, color=plotorange,  dashed, smooth, mark options={solid}] table[x=AoI_MM1star,y=Carbon_Footprint,col sep=comma]{csv_data/AoI_CF_CurveData_Constrained.csv};

\addplot[line width=1pt, color=plotgreen,  loosely dashed, smooth, mark options={solid}]table[x=AoI_MM1,y=CF_opt_MM1,col sep=comma]{csv_data/AoI_CF_CurveData_Constrained.csv};

\addplot[line width=1pt, color=red,  dashed, smooth, mark options={solid}]table[x=AoI_opt_MM1,y=Carbon_Footprint,col sep=comma]{csv_data/AoI_CF_CurveData_Constrained.csv};

\addplot[line width=1pt, color=red,  loosely dotted, smooth, mark options={solid}]table[x=AoI_opt_MM1star,y=Carbon_Footprint,col sep=comma]{csv_data/AoI_CF_CurveData_Constrained.csv};






%\addplot[line width=1pt, color=plotgray,  loosely dotted, smooth, mark options=table[x=Yaxis,y=CF_opt_MM1star,col sep=comma]{csv_data/AoI_CF_CurveData_Constrained.csv};





\addlegendentry{$\overline{\Delta} (M/M/1)$};
\addlegendentry{$\overline{\Delta}^{*} (M/M/1^{*})$};
%\addlegendentry{$\overline{\Delta} (M/M/1)$};
\addlegendentry{Optimal $\overline{\kappa}$ with $P_{\mathrm{T}}\leq P_{\max}$};
\addlegendentry{$\overline{\Delta}^{\prime}_{P}$};
\addlegendentry{$\overline{\Delta}^{*^{\prime}}_{P}$};

\end{axis}

\end{tikzpicture}
\end{document}

==> tikz_figures/4_average_aoi_and_CF_and_SNR.tex <==
\documentclass{standalone}
%Tikz images
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{spy}
\usepgfplotslibrary{groupplots}
%Math packages
\usepackage{multirow,booktabs}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{bm}
\usepackage{mathtools} 
\usepackage[sfdefault]{carlito}

\begin{document}

\begin{tikzpicture}
% Define six visually distinct colors
\definecolor{plotblue}{RGB}{0, 114, 178}
\definecolor{plotorange}{RGB}{230, 159, 0}

\definecolor{plotgreen}{RGB}{0, 158, 115}
\definecolor{plotpink}{RGB}{213, 94, 0}
\definecolor{plotpurple}{RGB}{204, 121, 167}
\definecolor{plotgray}{RGB}{153, 153, 153}


    \pgfplotsset{
        scale only axis,
        axis lines=middle,
        grid=both,
        %ylabel=ogljični odtis (ugCO2eq/kWh),
        %scaled x ticks=base 10:3,
        width=\linewidth,
        height=0.5\linewidth,
         xmin=-10.1, xmax=20.1,
         minor grid style={gray!35},
         %ytick ={150, 250, 350},
         xlabel=SNR($dB$),
        xtick ={-10,-5,0,5,10,15,20},
        %xticklabels={januar,februar, marec,april, maj, junij, julij, avgust, september, oktober, november, december},
        %xticklabel style={rotate=75},
        scale ticks above exponent={2},
        y axis style/.style={
            yticklabel style=#1,
            ylabel style=#1,
            y axis line style=#1,
            ytick style=#1
       }
    }
    \begin{axis}[
      axis y line*=left,
      y axis style=blue!75,
      scaled y ticks=false,
       %ymin=0,ymax=375,
       %ymode=log,
       ytick ={1, 250, 500, 750, 1000},
       ymax=1100,
        %ylabel style={yshift= .45cm,xshift=-0.1cm},
      legend style={at={(0.8,0.8)}},
      ylabel=CF (ugCO2eq/kWh), % Change y axix name HERE!!
       ylabel style={yshift= .45cm, xshift= -3.75cm},
    ]
    %\addplot[style=solid, mark size=0.5pt, line width=1pt, color=plotblue, smooth, mark options={solid}]
    %    table[col sep=comma]{csv_data/DoubleYAxis_CF_AoI.csv};
    % THIS IS LEFT SIDE
    \addplot[line width=1pt, color=blue,  mark=sqaure, smooth, mark options={solid}]table[x=SNR_min_dB,y=CF_MM1,col sep=comma]{csv_data/DoubleYAxis_CF_AoI.csv};
    \addlegendentry{CF};  % Changte entry in lagend HERE!


    \end{axis}
    \begin{axis}[
      axis y line*=right,
      axis x line=none,
      legend style={at={(0.8,0.7)}},
      %ytick ={60, 80, 100},
      ymin=0,ymax=0.33,
      ytick={0.075, 0.15,0.225,0.3},
      yticklabels={0.075, 0.15,0.225,0.3},
     %xmin=-10, xmax=305,
    minor grid style={gray!35},
    %ymin=45,ymax=105,
      ylabel=$\overline{\Delta}$(s),
      %y axis style=red!75!black,
       ylabel style={red!75!black, yshift= .45cm, xshift= 5.25cm,},
       y axis style=red!75!black,%shifting the y line text
       scale ticks above exponent={2},
    ]
    
    %\addplot[ style=dashed, only marks, mark size=1pt, line width=1pt, color=red!75,  smooth, mark options={solid}]
	%table[col sep=comma]{csv_data/DoubleYAxis_CF_AoI.csv};

    % THIs IS THE RIGHT SIDE...
    \addplot[line width=1pt, color=red!75,  mark=diamond, smooth, mark options={solid}]table[x=SNR_min_dB,y=AoI_MM1,col sep=comma]{csv_data/DoubleYAxis_CF_AoI.csv};
    \addplot[line width=1pt, color=red!50,  mark=triangle, smooth, mark options={solid}]table[x=SNR_min_dB,y=AoI_MM1star,col sep=comma]{csv_data/DoubleYAxis_CF_AoI.csv};

    \addlegendentry{$M/M/1$};
\addlegendentry{$M/M/1^{*}$};
    
\end{axis}
\end{tikzpicture}
\end{document}

==> tikz_figures/5_3D_plot_results.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=newest}
\usepgfplotslibrary{patchplots}




\begin{document}
  \begin{tikzpicture}
  % Define six visually distinct colors
\definecolor{plotblue}{RGB}{0, 114, 178}
\definecolor{plotorange}{RGB}{230, 159, 0}
\definecolor{plotgreen}{RGB}{0, 158, 115}
\definecolor{plotpurple}{RGB}{204, 121, 167}

    \begin{axis}[
      %view/az=-140,
      %view={65}{5},
      %view/h=70,
      %view/v=50,
      %view/az=-100,
      width=10cm,
      height=7.5cm,
      xlabel={$\overline{\Delta}(s)$},
      ylabel={$CF(ugCO2eq)$}, % Note values were multiplied with 10^6 hence micro
      zlabel={SNR($dB$)},
      xmin=0.0, xmax=0.31,
      zmin=-11, zmax=21,
      %yticklabels={0.001,}
      %y=log,
      %xtick={75,125,175},
      %ytick ={20, 40, 60,80, 100,120,140,160},
      ztick ={-10,0,10,20},
      %zticklabels={January, February, March, April, May, June, July, August, September, October, November, December},
      grid=both
    ]
    %\addplot3+[only marks, scatter, mark size=1] table[col sep=comma] {csv_data/points.csv};
    %\addplot3 [line width=1pt, color=plotblue,  dashed, smooth, mark options={solid}] table[row %sep=crcr] {
    %        250 0 -10\\
    %        250 25 -5\\
    %        250 50 0\\
    %        250 75 5\\
    %        250 100 10\\
    %        250 100 15\\
    %        250 100 20\\
    %    };

%\addplot3 [line width=1pt, color=plotgreen,  dashed, smooth, mark=*, mark options={solid}] %table[row sep=crcr] {
%0.305446717688352	99000.0	-10 \\
%0.105951133613478	99000.0	-5 \\
%0.042	99000.0	0 \\
%0.0204143807376793	99000.0	5 \\
%0.0121407227053513	99000.0	10 \\
%0.0083535414893886	99000.0	15 \\
%0.0063080002953948	99000.0	20 \\
% };


 %\addplot3 [line width=1pt, color=plotpurple,  dashed, smooth, mark=diamond, mark options={solid}] table[row sep=crcr] {
%0.261811472304302	99000.0	-10 \\
%0.0908152573829816	99000.0	-5 \\
%0.036	99000.0	0 \\
%0.0174980406322965	99000.0	5 \\
%0.010406333747444	99000.0	10 \\
%0.0071601784194759	99000.0	15 \\
%0.0054068573960527	99000.0	20 \\
% };
 

\addplot3 [line width=1pt, color=plotblue,  dashed, smooth, mark=triangle, mark options={solid}] table[row sep=crcr] {
0.304088381453748 1.05139	-10 \\
0.105479963829557 3.3248	-5 \\
0.0418132239812289 10.513	0 \\
0.0203235970052829 33.2481	5 \\
0.0120867323279172 105.1	10 \\
0.00831639288886218 332.4	15 \\
0.00627994831488132 1051.3	20 \\
 };

\addplot3 [line width=1pt, color=plotorange,  dashed, smooth, mark=square, mark options={solid}] table[row sep=crcr] {
0.17454970945807	1.979	-10 \\
0.0605465323999816	6.260	-5 \\
0.024001200120012	19.79	0 \\
0.0116659437478847	62.6	5 \\
0.0069379027441121	197.98	10 \\
0.0047736911111291	626.06	15 \\
0.0036047520531762	1979.80	20 \\
 };




    %\addplot3 [
    %    contour prepared,
    %    point meta=\thisrow{level},
    %] table[col sep=comma] {csv_data/points_level.csv};
    %\addplot3 [
    %    surf,
    %    faceted color=blue,
    %    samples=15,
    %    domain=0:1,y domain=-1:1
    %]  table[col sep=comma] {csv_data/points.csv};
    %\addplot3+ [
    %    mesh,
    %    scatter,
    %    mark size=1]
    %table[col sep=comma] {csv_data/points.csv};
    %\tdplotsphericalsurfaceplot table[col sep=comma] {csv_data/points.csv};
     \addlegendentry{$M/M/1$ };
    \addlegendentry{$M/M/1^{*}$ };
    %\addlegendentry{$M/M/1$ Opt.};
    %\addlegendentry{$M/M/1^{*}$ Opt.};
    \end{axis}
  \end{tikzpicture}
\end{document}


==> tikz_figures/5_optimal_avg.tex <==
\documentclass{standalone}
%Tikz images
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usetikzlibrary{spy}
\usepgfplotslibrary{groupplots}
%Math packages
\usepackage{multirow,booktabs}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{bm}
\usepackage{mathtools} 
\usepackage[sfdefault]{carlito}
\begin{document}

\begin{tikzpicture}
% Define six visually distinct colors
\definecolor{plotblue}{RGB}{0, 114, 178}
\definecolor{plotorange}{RGB}{230, 159, 0}

\definecolor{plotgreen}{RGB}{0, 158, 115}
\definecolor{plotpink}{RGB}{213, 94, 0}
\definecolor{plotpurple}{RGB}{204, 121, 167}
\definecolor{plotgray}{RGB}{153, 153, 153}

\begin{axis}[%xmode=log,
	%ymode=log,
	axis lines=middle,
	xlabel= $t$(month), 
        ylabel=$\overline{\Delta} (ms)$ ,
        scaled ticks=false,
	%title = (a) $\overline{\phi}$,
	%title = (b) $\frac{1}{N} \sum^N_{n=1} B_n(t)$,
	%title={Error change over time when sources have equal update rates},
	%grid=both,
	%minor grid style={gray!35},
	grid=both,
	major grid style={gray!35},
        %ymin=0,ymax=0.013,
        %xmin=0.0,xmax=1.01,
        ymin=0.00025,
        ymax=0.00085,
        ytick ={0.0003,0.0004,0.0005,0.0006,0.0007,0.0008},
        yticklabels = {$0.3$,$0.4$,$0.5$,$0.6$,$0.7$, $0.8$},
        %xticklabels={15, 30, 45, 60, 75},
        xmin=0.95,
        xmax=12.05,
	xtick={1,2,3,4,5,6,7,8,9,10,11,12},
        %ytick={0,3,6,9,12}, % To have no AoI infor on the y axix
    %yticklabels={0, 0.1, 0.25, 0.5, 1, 3, 9},
	%xtick ={25.0, 35.0, 45.0, 55.0, 65.0, 75.0, 85.0},
    %xticklabels={25, 35, 45, 55, 65, 75, 85},
	width=1.5\linewidth,
	height=0.85\linewidth,
	legend style={at={(0.95,0.35)}},
	%xmin=20,xmax=90,
	%scaled y ticks = false,
	%ymin=10, ymax=45000,
	%xtick pos = left,
	%ytick pos = left,	
]

%\node[circle, fill=blue, inner sep=1.5pt] at (435,13) {};
 
\addplot[line width=1.5pt, color=plotblue,  smooth, mark options={solid}]table[x=month,y=MM1,col sep=comma]{csv_data/Clean_AOI_12_months_table.csv};

\addplot[line width=1.5pt, color=plotorange, smooth, smooth, mark options={solid}]table[x=month,y=MM1Star,col sep=comma]{csv_data/Clean_AOI_12_months_table.csv};

%\draw[line width=0.5mm, black!90, dashed] (0.15,0.0) -- (0.15,.015);


%\addplot[line width=1pt, color=red,  dotted, smooth, mark options={solid}]table[x=rho,y=DM,col sep=comma]{csv_data/ages.csv};


\addlegendentry{$M/M/1$ };
\addlegendentry{$M/M/1^{*}$ };
%\addlegendentry{$\lambda^{\prime}_{1},~\text{without}~\overline{\kappa}\leq K$};
%\addlegendentry{$\lambda^{\prime}_{1},~\text{with}~\overline{\kappa}\leq K$};
%\addlegendentry{$\lambda^{\prime}_{2},~\text{without}~\overline{\kappa}\leq K$};
%\addlegendentry{$\lambda^{\prime}_{2},~\text{with}~\overline{\kappa}\leq K$};

\end{axis}

\end{tikzpicture}
\end{document}

==> tikz_figures/intro.tex <==
\documentclass{standalone}
%Tikz images
\usepackage{tikz}
\usepackage{pgfplots}
\usetikzlibrary{spy}
\usepgfplotslibrary{groupplots}
\usetikzlibrary{backgrounds}
%Math packages
\usepackage{multirow,booktabs}
\usepackage{amsmath}
\usepackage{amssymb}
\usepackage{bm}
\usepackage{mathtools} 
\usepackage[sfdefault]{carlito}
\begin{document}

\begin{tikzpicture}
% Define gradient shades of orange
\definecolor{orange1}{RGB}{255, 245, 230} % very light
\definecolor{orange2}{RGB}{255, 215, 180} % light
\definecolor{orange3}{RGB}{255, 165, 100} % medium
\definecolor{orange4}{RGB}{255, 100, 0}   % strong

\large
\begin{axis}[%xmode=log,
	%ymode=log,
	axis lines=middle,
	%xlabel= $\lambda$, 
	%title = (a) $\overline{\phi}$,
	%title = (b) $\frac{1}{N} \sum^N_{n=1} B_n(t)$,
	%title={Error change over time when sources have equal update rates},
	%grid=both,
	%minor grid style={gray!35},
        ylabel=CI(gCO2eq/kWh),
	grid=both,
	major grid style={gray!35},
        ytick ={100, 200, 300},
        xtick ={0,1,2,3,4,5,6,7,8,9,10,11,12},
        %xticklabels={January, February, March, April, May, June, July, August, September, October, November, December},
        xticklabels={, February, , April, , June, , August, , October, , },
        %xticklabel style={rotate=75},
        scale ticks above exponent={2},
        ymin=40,ymax=340,
        %ytick ={0,3,6,9,12,15},
        %xmin=,xmax=11.25,
        %xmin=0.0,xmax=1.01,
        %xticklabels={15, 30, 45, 60, 75},
        %xmin=12,
        %ymax=14,
	%xtick ={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        %ytick={0,3,6,9,12},
    %yticklabels={0, 0.1, 0.25, 0.5, 1, 3, 9},
	%xtick ={25.0, 35.0, 45.0, 55.0, 65.0, 75.0, 85.0},
    %xticklabels={25, 35, 45, 55, 65, 75, 85},
	width=1.5\linewidth,
	height=0.85\linewidth,
	legend style={at={(0.35,0.95)}},
	%xmin=20,xmax=90,
	%scaled y ticks = false,
	%ymin=10, ymax=45000,
	%xtick pos = left,
	%ytick pos = left,	
]

%\node[circle, fill=blue, inner sep=1.5pt] at (435,13) {};
\begin{scope}[on background layer]
  \fill[orange1,opacity=10] ({rel axis cs:0,0}) rectangle ({rel axis cs:1.0,0.2});
    \fill[orange2,opacity=10] ({rel axis cs:0,.2}) rectangle ({rel axis cs:1.0,0.535});
     \fill[orange3,opacity=10] ({rel axis cs:0,.535}) rectangle ({rel axis cs:1.0,0.87});
     \fill[orange4,opacity=10] ({rel axis cs:0,.87}) rectangle ({rel axis cs:1.0,1.0});
\end{scope}
 
\addplot[line width=2pt, color=blue,  smooth, mark options={solid}]table[x=index,y=intensity,col sep=comma]{csv_data/intensity.csv};


 

%\addplot[line width=1pt, color=green,  dashed, smooth, mark options={solid}]table[x=rho,y=AoI_MM1_star,col sep=comma]{csv_data/AoI_vs_Rho.csv};

%\addplot[line width=1pt, color=red,  dotted, smooth, mark options={solid}]table[x=rho,y=DM,col sep=comma]{csv_data/ages.csv};


%\addlegendentry{$M/M/1$};
%\addlegendentry{$M/M/1^{*}$};
%\addlegendentry{$D/M/1$};

\end{axis}

\end{tikzpicture}
\end{document}
